Structure-preserving neural networks

We develop a method to learn physical systems from data that employs feedforward neural networks and whose predictions comply with the first and second principles of thermodynamics. The method employs a minimum amount of data by enforcing the metriplectic structure of dissipative Hamiltonian systems in the form of the so-called General Equation for the Non-Equilibrium Reversible-Irreversible Coupling, GENERIC [M. Grmela and H.C Oettinger (1997). Dynamics and thermodynamics of complex fluids. I. Development of a general formalism. Phys. Rev. E. 56 (6): 6620-6632]. The method does not need to enforce any kind of balance equation, and thus no previous knowledge on the nature of the system is needed. Conservation of energy and dissipation of entropy in the prediction of previously unseen situations arise as a natural by-product of the structure of the method. Examples of the performance of the method are shown that include conservative as well as dissipative systems, discrete as well as continuous ones.

==> figures/algorithm_blocks/algorithm_blocks.tex <==
%\documentclass[tikz,14pt,border=10pt]{standalone}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{calc}
%\begin{document}

% Defining string as labels of certain blocks.
%\newcommand{\dpar}[2]{\frac{\partial #1}{\partial #2}}
%\newcommand{\bs}[1]{\boldsymbol{#1}}
\newcommand{\suma}{\Large$+$}
\begin{tikzpicture}[auto, thick, >=triangle 45]
\draw
	% Define blocks
	node at (0,0) (input) {} 
	node [draw, rectangle, minimum height = 3em, minimum width = 4em] at (2.5,0) (NN) {NN}
	node [draw, rectangle, minimum height = 3em, minimum width = 7em] at (7,0) (GENERIC) {GENERIC}
    node [draw, rectangle, minimum height = 3em, minimum width = 3em] at (10.5,0) (SSE) {SSE}
    node [draw, circle, node distance = 2cm] at (13,0) (sum) {\suma}
    node [draw, rectangle, minimum height = 3em, minimum width = 3em] at (15,0) (sumL) {Loss};
    % Joining blocks. 
	\draw[->](input) -- node {$\bs{z}_n$}(NN);
	\draw[->](NN) -- node {$\bs{A}^{\text{net}},\bs{B}^{\text{net}}$} (GENERIC);
	\draw[->](GENERIC) -- node {$\bs{z}_{n+1}^{\text{net}}$} (SSE);
	\draw[->](SSE) -- node {$\mathcal{L}^{\text{data}}$} (sum);
	\draw[->](sum) -- (sumL);	
	
	\node at ($(NN)+(0,-1.8)$)(wb) {$\bs{\phi}=\bs{w},\bs{b}$};
	\draw[->](wb) -- (NN);
	
	\node at ($(GENERIC)+(0,-1.8)$)(dt) {$\Delta t,L,M$};
	\draw[->](dt) -- (GENERIC);
	
	\node at ($(SSE)+(0,-1.8)$)(GT) {$z_{n+1}^{\text{GT}}$};
	\draw[->](GT) -- (SSE);		
	
	\node at ($(sum)+(0,-1.8)$)(Ldeg) {$\mathcal{L}^{\text{reg}}$};
	\draw[->](Ldeg) -- (sum);
	
	\draw[->] (sumL.south) -- ++(0,-2.5cm) -| node [near start] {Net Update: $\bs{\phi}\leftarrow\bs{\phi}-\eta\dpar{\mathcal{L}}{\bs{\phi}}$} ($(wb.south)$);
	
	\draw[->] (GENERIC.north) -- ++(0,1cm) -| node [near start] {$\mathcal{L}^{\text{degen}}$} ($(sum.north)$);	

\end{tikzpicture}
%\end{document}

==> figures/double_pendulum/double_pendulum.tex <==
\begin{tikzpicture}

% Origen
\node[draw,circle,scale=0.25*1.5] (origin) at (0,0) {};
\node [fill,pattern=north east lines,draw=none,minimum width=0.8cm*1.5,minimum height=0.2cm*1.5,anchor=south] (ground) at ($(origin) + (0,0.15*1.5)$)  {};
\draw[very thick] (-0.4*1.5,0.15*1.5) -- (0.4*1.5,0.15*1.5);
\node (ground_left) at ($(ground) + (0.3,-0.02)$) {};
\node (ground_right) at ($(ground) + (-0.3,-0.02)$) {};
\draw (ground_left) -- (origin);
\draw (ground_right) -- (origin);

% Coords
\node (x) at (1,0) {$\bs{x}$};
\node (y) at (0,-1) {$\bs{y}$};
\draw[-stealth] (origin)  -- (x);
\draw[-stealth] (origin)  -- (y);

% Bolas 1 y 2
\node[draw,thick,circle,scale=1.5] (ball_1) at (1*1.5,-1.5*1.5) {};
\node[draw=none,below=.25cm*1.5] at (ball_1) {$m_1$};
\node[draw=none] (spring_1) at (0.1,-1*1.5) {$\lambda_1, C_1$};
\node[draw,thick,circle,scale=1.5] (ball_2) at (3.5*1.5,-3*1.5) {};
\node[draw=none,above=.25cm*1.5] at (ball_2) {$m_2$};
\node[draw=none] (spring_2) at (2.5*1.5,-1.9*1.5) {$\lambda_2, C_2$};


% Velocidades
\node (p_1) at ($(ball_1) + (0.5*1.5,1*1.5)$) {$\bs{p}_1$};	
\node (p_2) at ($(ball_2) + (-1.5*1.5,0.3*1.5)$) {$\bs{p}_2$};	
\draw[-stealth] (ball_1) -- (p_1);
\draw[-stealth] (ball_2) -- (p_2);

% Muelles
\draw[decorate,decoration={aspect=0.5, segment length=1mm, amplitude=1mm,coil}] (origin) -- (ball_1);
\draw[decorate,decoration={aspect=0.5, segment length=1.5mm, amplitude=1mm,coil}] (ball_1) -- (ball_2);

\end{tikzpicture}

==> figures/neural_net/neural_net.tex <==

\begin{tikzpicture}

	\tikzstyle{inputNode}=[draw,circle,minimum size=10pt,inner sep=0pt]
	\tikzstyle{stateTransition}=[-stealth, thick]	
	
	% Neuron
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (node_sum) at (2-1,0) {$\Sigma$};
	\node[draw,circle,minimum size=25pt,inner sep=0pt] (node_act) at (3.25-1,0) {$\sigma_j$};

	\node[inputNode,minimum size=25pt] (in_b) at (-1, 1.5) {$+1$};
	\node[inputNode,minimum size=25pt] (in_1) at (-1, 0) {$x_1^{[l-1]}$};
	\node[inputNode,minimum size=25pt] (in_n) at (-1, -1.5) {$x_i^{[l-1]}$};

	\draw[stateTransition] (in_b) to[out=0,in=120] node [midway,above] {$b_j^{[l]}$} (node_sum);
	\draw[stateTransition] (in_1) -- (node_sum) node [midway,above] {$w_{1,j}^{[l]}$};
	\draw[stateTransition] (in_n) to[out=0,in=240] node [midway,below] {$w_{i,j}^{[l]}$} (node_sum);
	\draw[stateTransition] (node_sum) -- (node_act) node [midway,above] {};
	\draw[stateTransition] (node_act) -- (4.5-1,0) node [midway,above] {$x^{[l]}_j$};
	\node (dots) at (0-1, -0.75) {$\vdots$};	
	\node (dots) at (1-1, -0.6) {$\vdots$};	
	
	% Net
	\node[inputNode, thick] (i1) at (6, 0.75) {};
	\node[inputNode, thick] (i3) at (6, -0.75) {};
	
	\node[inputNode, thick] (h1) at (8, 1.5) {};
	\node[inputNode, thick] (h2) at (8, 0.75) {};
	\draw[dashed] (8-0.3, 0.75-0.3) -- (8-0.3, 0.75+0.3) -- (8+0.3, 0.75+0.3) -- (8+0.3, 0.75-0.3) -- (8-0.3, 0.75-0.3);
	%\node[inputNode, thick] (h3) at (8, 0) {};
	\node (dots) at (8, 0) {$\vdots$};
	\node[inputNode, thick] (h4) at (8, -0.75) {};
	\node[inputNode, thick] (h5) at (8, -1.5) {};
	
	\node[inputNode, thick] (o1) at (10, 0.75) {};
	\node[inputNode, thick] (o2) at (10, -0.75) {};
	
	\draw[stateTransition] (5, 0.75) -- node[above] {$I_1$} (i1);
	\node (dots) at (5.4, 0.2) {$\vdots$};
	\draw[stateTransition] (5, -0.75) -- node[above] {$N_{in}$} (i3);
	
	\draw[stateTransition] (i1) -- (h1);
	\draw[stateTransition] (i1) -- (h2);
	%\draw[stateTransition] (i1) -- (h3);
	\draw[stateTransition] (i1) -- (h4);
	\draw[stateTransition] (i1) -- (h5);
	\draw[stateTransition] (i3) -- (h1);
	\draw[stateTransition] (i3) -- (h2);
	%\draw[stateTransition] (i3) -- (h3);
	\draw[stateTransition] (i3) -- (h4);
	\draw[stateTransition] (i3) -- (h5);
	
	\draw[stateTransition] (h1) -- (o1);
	\draw[stateTransition] (h1) -- (o2);
	\draw[stateTransition] (h2) -- (o1);
	\draw[stateTransition] (h2) -- (o2);
	%\draw[stateTransition] (h3) -- (o1);
	%\draw[stateTransition] (h3) -- (o2);
	\draw[stateTransition] (h4) -- (o1);
	\draw[stateTransition] (h4) -- (o2);
	\draw[stateTransition] (h5) -- (o1);
	\draw[stateTransition] (h5) -- (o2);
	
	\node[above=of i1, align=center] (l1) {Input \\ layer};
	\node[right=2.3em of l1, align=center] (l2) {Hidden \\ layers ($N_h$)};
	\node[right=2.3em of l2, align=center] (l3) {Output \\ layer};
	\node[left=8.5em of l1, align=center] (l4) {Layer $l$\\ Neuron $j$};
	
	\draw[stateTransition] (o1) -- node[above] {$O_1$} (11, 0.75);
	\node (dots) at (10.6, 0.2) {$\vdots$};
	\draw[stateTransition] (o2) -- node[above] {$N_{out}$} (11, -0.75);
	
\end{tikzpicture}

==> figures/visco/visco.tex <==
\begin{tikzpicture}

% Bottom
\node (bot) at (0,0) {};
\node (bot_left) at ($(bot) + (-4,-0.3)$) {};
\node (bot_right) at ($(bot) + (4,0)$) {};
\draw [pattern=north east lines,draw=none] (bot_left) rectangle (bot_right);


% Top
\node (top) at (0,4) {};
\node (top_left) at ($(top) + (-4,+0.3)$) {};
\node (top_right) at ($(top) + (4,0)$) {};
\draw [pattern=north east lines,draw=none] (top_left) rectangle (top_right);

% Fluid
\node (fluid_left) at ($(bot) + (-4,0)$) {};
\node (fluid_right) at ($(top) + (4,0)$) {};
\filldraw [draw=none, color=lightgray!30] (fluid_left) rectangle (fluid_right);

\draw[very thick] ($(bot) + (-4,0)$) -- ($(bot) + (4,0)$);
\draw[very thick] ($(top) + (-4,0)$) -- ($(top) + (4,0)$);

% Coord
\node (x) at ($(bot) + (5,0)$) {$\bs{x}$};
\node (y) at ($(bot) + (0,5)$) {$\bs{y}$};
\draw[-stealth] (bot)  -- (x);
\draw[-stealth] ($(bot) + (0,-0.01)$)  -- (y);

% Nodes
\node (n0) at ($(top) + (-2,-0.4*0)$) {};
\node[draw,circle,scale=0.25*1.5] (n1) at ($(top) + (0,-0.4*1)$) {};
\node[draw,circle,scale=0.25*1.5] (n2) at ($(top) + (0,-0.4*2)$) {};
\node[draw,circle,scale=0.25*1.5] (n3) at ($(top) + (0,-0.4*3)$) {};
\node[draw,circle,scale=0.25*1.5] (n4) at ($(top) + (0,-0.4*4)$) {};
\node[draw,circle,scale=0.25*1.5] (n5) at ($(top) + (0,-0.4*5)$) {};
\node[draw,circle,scale=0.25*1.5] (n6) at ($(top) + (0,-0.4*6)$) {};
\node[draw,circle,scale=0.25*1.5] (n7) at ($(top) + (0,-0.4*7)$) {};
\node[draw,circle,scale=0.25*1.5] (n8) at ($(top) + (0,-0.4*8)$) {};
\node[draw,circle,scale=0.25*1.5] (n9) at ($(top) + (0,-0.4*9)$) {};
\node (n10) at ($(top) + (0,-0.4*10)$) {};

%\draw[dotted] (n0) -- (n1);
%\draw[dotted] (n1) -- (n2);
%\draw[dotted] (n2) -- (n3);
%\draw[dotted] (n3) -- (n4);
%\draw[dotted] (n4) -- (n5);
%\draw[dotted] (n5) -- (n6);
%\draw[dotted] (n6) -- (n7);
%\draw[dotted] (n7) -- (n8);
%\draw[dotted] (n8) -- (n9);
%\draw[dotted] (n9) -- (n10);

% Extra
\draw[>=latex, <->] ($(top) + (-3,0)$) -- ($(bot) + (-3,0)$);
\node[draw=none] (num) at ($(n5) + (0.5,0)$) {$N$};
\node[draw=none] (num) at ($(top) + (-3.5,-2)$) {$H$};

\draw[-stealth] ($(bot) + (1,0.25)$) -- ($(bot) + (2,0.25)$) node[above] {$\bs{V}$};


\end{tikzpicture}
